Estimating the Decoding Failure Rate of Binary Regular Codes Using Iterative Decoding

Providing closed-form estimates of the decoding failure rate of iterative decoders for low- and moderate-density binary parity-check codes has attracted significant interest in the research community. Recently, interest in this topic has increased due to the use of iterative decoders in post-quantum cryptosystems, where the desired decoding failure rates (DFRs) are less than or equal to $2^{-128}$ and impossible to estimate via Monte Carlo simulations. We propose a new technique that provides accurate DFR estimates for a two-iteration (parallel) bit-flipping decoder that can be used for cryptographic purposes. We estimate the bit-flipping probabilities at the second decoder iteration and the syndrome weight distribution before and after the first iteration as a function of the code parameters and error weight. We validate our results numerically by comparing the modelled and simulated syndrome weights, the incorrectly guessed error bit distribution at the end of the first iteration, and the DFR after two iterations in both the floor and waterfall regimes. Finally, we apply our method to estimate the DFR of the LEDAcrypt cryptographic system, a post-quantum key encapsulation method that employs a two-iteration bit-flipping decoder. We show that the DFR estimate resulting from the chosen code parameters can be improved by a factor larger than $2^{70}$ with respect to previous estimation techniques, when $128$-bit security is required. This allows for a $20$% reduction in public key and ciphertext sizes at no security loss. We note that our results can be applied to the post-quantum cryptosystem known as Bit Flipping Key Encapsulation (BIKE) replacing the current ``BIKE-flip decoder'' with the two-iteration decoder and consequently endowing BIKE with the property of indistinguishability under an adaptive chosen-ciphertext attack (IND-CCA$2$), provably.

==> figures/tikz_pic_actual_bit_flipping.tex <==
\begin{tikzpicture}[scale=1.5,node distance=2cm]
\matrix (PCM) [nodes={draw=black,minimum size=3mm}]  {
    \node{1};& \node{0};& \node[color=cyan]{0};& \node{1};& \node{0};& \node[color=cyan]{0};& \node{0};&   \node{0};& \node{0};& \node[color=cyan]{1};& \node{0};& \node[color=cyan]{1};& \node{0};& \node{0};\\
    \node{0};& \node{1};& \node[color=cyan]{0};& \node{0};& \node{1};& \node[color=cyan]{0};& \node{0};&   \node{0};& \node{0};& \node[color=cyan]{0};& \node{1};& \node[color=cyan]{0};& \node{1};& \node{0};\\
    \node{0};& \node{0};& \node[color=cyan]{1};& \node{0};& \node{0};& \node[color=cyan]{1};& \node{0};&   \node{0};& \node{0};& \node[color=cyan]{0};& \node{0};& \node[color=cyan]{1};& \node{0};& \node{1};\\
    \node{0};& \node{0};& \node[color=cyan]{0};& \node{1};& \node{0};& \node[color=cyan]{0};& \node{1};&   \node{1};& \node{0};& \node[color=cyan]{0};& \node{0};& \node[color=cyan]{0};& \node{1};& \node{0};\\
    \node{1};& \node{0};& \node[color=cyan]{0};& \node{0};& \node{1};& \node[color=cyan]{0};& \node{0};&   \node{0};& \node{1};& \node[color=cyan]{0};& \node{0};& \node[color=cyan]{0};& \node{0};& \node{1};\\
    \node{0};& \node{1};& \node[color=cyan]{0};& \node{0};& \node{0};& \node[color=cyan]{1};& \node{0};&   \node{1};& \node{0};& \node[color=cyan]{1};& \node{0};& \node[color=cyan]{0};& \node{0};& \node{0};\\
    \node{0};& \node{0};& \node[color=cyan]{1};& \node{0};& \node{0};& \node[color=cyan]{0};& \node{1};&   \node{0};& \node{1};& \node[color=cyan]{0};& \node{1};& \node[color=cyan]{0};& \node{0};& \node{0};\\
  };
   
  \matrix (synd) [right of=PCM,xshift=2.5cm,nodes={draw=black,minimum size=3mm}]  {
\node[color=cyan]{1};\\
\node[color=cyan]{0};\\
\node[color=cyan]{0};\\
\node[color=cyan]{0};\\
\node[color=cyan]{0};\\
\node[color=cyan]{1};\\
\node[color=cyan]{0};\\
};
  
  \matrix (errbar) [below of=PCM,yshift=-0.5cm,nodes={draw=black,minimum size=3mm}]  {
    \node {0};& \node{0};&  \node[color=cyan]{1};& \node{0};&\node{0};& \node[color=cyan]{1};& \node{0};& \node{0};& \node{0};& \node[color=cyan]{1};& \node{0};& \node[color=cyan]{1};& \node{0};& \node{0};\\
  } ;
  
  \node (PCMlab)   [left of=PCM,   xshift=-2.1cm, align=left] {\LARGE $\vectmat{H}$};
  \node (synd lab) [right of=synd, xshift=-1.0cm] {\LARGE $\vectmat{s}_{(1)}$};
  \node (errbarlab) [left of=errbar,xshift=-2.1cm, align=left] {\LARGE $\bar{\vectmat{e}}_{(1)}$};
\end{tikzpicture}


==> figures/tikz_pic_bit_flipping_notation.tex <==
\begin{tikzpicture}[scale=1.0,node distance=2cm]
\matrix (PCM) [nodes={draw=black,minimum size=5mm}]  {
     \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};&   \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};\\
    \node{0};& \node{1};& \node{0};& \node{0};& \node{1};& \node{0};& \node{0};&   \node{0};& \node{0};& \node{0};& \node{1};& \node{0};& \node{1};& \node{0};\\
    \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};&   \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{1};\\
    \node{0};& \node{0};& \node{0};& \node{1};& \node{0};& \node{0};& \node{1};&   \node{1};& \node{0};& \node{0};& \node{0};& \node{0};& \node{1};& \node{0};\\
    \node{1};& \node{0};& \node{0};& \node{0};& \node{1};& \node{0};& \node{0};&   \node{0};& \node{1};& \node{0};& \node{0};& \node{0};& \node{0};& \node{1};\\
    \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};&   \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};\\
    \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};&   \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};\\  };
   
  \matrix (synd) [right of=PCM,xshift=2.5cm,nodes={draw=black,minimum size=5mm}]  {
\node[color=cyan]{1};\\
\node{0};\\
\node[color=cyan]{1};\\
\node{0};\\
\node{0};\\
\node[color=cyan]{1};\\
\node[color=cyan]{1};\\
};

  \matrix (err) [below of=PCM,yshift=-0.5cm,nodes={draw=black,minimum size=5mm}]  {
    \node {?};& \node{?};&  \node{?};& \node{?};& \node{?};&    \node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};\\   
  } ;
  
  \matrix (errbar) [below of=err,yshift=1.3cm,nodes={draw={black},minimum size=5mm}]  {
    \node {0};& \node{0};&  \node{0};& \node{0};&\node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};\\
  };
	
	\matrix (discr) [below of=errbar,yshift=1.3cm,nodes={draw={black},minimum size=5mm}]  {
    \node {?};& \node{?};&  \node{?};& \node{?};&\node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};& \node{?};\\
  };
  
\node (PCMlab)   [left of=PCM,   xshift=-3cm, align=left] {\LARGE $\vectmat{H}$};
\node (errlab)   [left of=err,   xshift=-3cm, align=left] {\LARGE $\vectmat{e}$};
\node (synd lab) [right of=synd, xshift=-1.0cm] {\LARGE $\vectmat{s}$};
\node (errbarlab) [left of=errbar,xshift=-3cm, align=left] {\LARGE $\bar{\vectmat{e}}_{(0)}$};
\node (discrlab) [left of=discr,xshift=-3.6cm, align=left] {\LARGE $\vectmat{e} \oplus \bar{\vectmat{e}}_{(0)}$};
\end{tikzpicture}


==> figures/tikz_pic_categories_25.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.65,
               xtick={50,54,...,70},
							 ytick={1,0.1,0.001,0.00001,0.0000001},
               %legend columns=2,
               xmin = 54,
               xmax = 70,
               grid = major,
               ymode= log,
               ymin = 0.00001,
               ymax = 1,
               log basis y=10,
               %legend style={at={(1.45,0.35)},anchor=south,font=\footnotesize},
               mark size=2pt,
               xlabel={$t$},
               ylabel={Probability},
               line width=0.5pt,
               xlabel style={font=\footnotesize},
               ylabel style={font=\footnotesize},
               xticklabel style = {font=\footnotesize},
               yticklabel style = {font=\footnotesize},
               mark options=solid]
    \addplot[red]
             table [x=t,y expr=
             \thisrow{m00},col sep = comma]{data/cat_2_4801_45_25_25.csv};
    %\addlegendentry{$p_{\mathtt{flip}|00}$ (Model)};
    \addplot[red,dotted, mark=+]
             table [x=t,y expr=
             \thisrow{s00},col sep = comma]{data/cat_2_4801_45_25_25.csv};
    %\addlegendentry{$p_{\mathtt{flip}|00}$ (Simulated)};

    \addplot[orange]
             table [x=t,y expr=
             \thisrow{m01},col sep = comma]{data/cat_2_4801_45_25_25.csv};
    %\addlegendentry{$p_{\neg \mathtt{flip}|01}$ (Model)};
    \addplot[orange,dotted, mark=+]
             table [x=t,y expr=
             \thisrow{s01},col sep = comma]{data/cat_2_4801_45_25_25.csv};
    %\addlegendentry{$p_{\neg \mathtt{flip}|01}$ (Simulated)};

    \addplot[green]
             table [x=t,y expr=
             \thisrow{m10},col sep = comma]{data/cat_2_4801_45_25_25.csv};
    %\addlegendentry{$p_{\mathtt{flip}|10}$ (Model)};
    \addplot[green,dotted, mark=+]
             table [x=t,y expr=
             \thisrow{s10},col sep = comma]{data/cat_2_4801_45_25_25.csv};
    %\addlegendentry{$p_{\mathtt{flip}|10}$ (Simulated)};

    \addplot[blue]
             table [x=t,y expr=
             \thisrow{m11},col sep = comma]{data/cat_2_4801_45_25_25.csv};
    %\addlegendentry{$p_{\neg \mathtt{flip}|11}$ (Model)};
    \addplot[blue,dotted, mark=+]
             table [x=t,y expr=
             \thisrow{s11},col sep = comma]{data/cat_2_4801_45_25_25.csv};
    %\addlegendentry{$p_{\neg \mathtt{flip}|11}$ (Simulated)};
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_categories_27.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.65,
               xtick={60,64,...,80},
							 ytick={1,0.1,0.001,0.00001,0.0000001},
               legend columns=1,
               xmin = 60,
               xmax = 80,
               grid = major,
               ymode= log,
               ymin = 0.00001,
               ymax = 1,
               log basis y=10,
               %legend style={at={(1.45,0.35)},anchor=south,font=\footnotesize},
							 legend style={at={(1.65,0.02)},anchor=south},
               mark size=2pt,
               xlabel={$t$},
               ylabel={Probability},
               line width=0.5pt,
               xlabel style={font=\footnotesize},
               ylabel style={font=\footnotesize},
               xticklabel style = {font=\footnotesize},
               yticklabel style = {font=\footnotesize},
               mark options=solid]
    \addplot[red]
             table [x=t,y expr=
             \thisrow{m00},col sep = comma]{data/cat_2_4801_45_27_27.csv};
    \addlegendentry{$p_{\mathtt{flip}|00}$ (Model)};
    \addplot[red,dotted, mark=+]
             table [x=t,y expr=
             \thisrow{s00},col sep = comma]{data/cat_2_4801_45_27_27.csv};
    \addlegendentry{$p_{\mathtt{flip}|00}$ (Simulated)};

    \addplot[orange]
             table [x=t,y expr=
             \thisrow{m01},col sep = comma]{data/cat_2_4801_45_27_27.csv};
    \addlegendentry{$p_{\neg \mathtt{flip}|01}$ (Model)};
    \addplot[orange,dotted, mark=+]
             table [x=t,y expr=
             \thisrow{s01},col sep = comma]{data/cat_2_4801_45_27_27.csv};
    \addlegendentry{$p_{\neg \mathtt{flip}|01}$ (Simulated)};

    \addplot[green]
             table [x=t,y expr=
             \thisrow{m10},col sep = comma]{data/cat_2_4801_45_27_27.csv};
    \addlegendentry{$p_{\mathtt{flip}|10}$ (Model)};
    \addplot[green,dotted, mark=+]
             table [x=t,y expr=
             \thisrow{s10},col sep = comma]{data/cat_2_4801_45_27_27.csv};
    \addlegendentry{$p_{\mathtt{flip}|10}$ (Simulated)};

    \addplot[blue]
             table [x=t,y expr=
             \thisrow{m11},col sep = comma]{data/cat_2_4801_45_27_27.csv};
    \addlegendentry{$p_{\neg \mathtt{flip}|11}$ (Model)};
    \addplot[blue,dotted, mark=+]
             table [x=t,y expr=
             \thisrow{s11},col sep = comma]{data/cat_2_4801_45_27_27.csv};
    \addlegendentry{$p_{\neg \mathtt{flip}|11}$ (Simulated)};
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_corr_bit_flip_1it.tex <==
% \begin{figure}[h]
\begin{tikzpicture}
  \begin{axis}[scale=0.52,
%                xtick={0,5,...,35},
%                legend columns=2,
               xmin = 0,
               xmax = 35,
               grid = major,
               ymode= log,
               ymin = 0.00001,
               ymax = 1,
               ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5},
               legend style={at={(1.55,0.35)},anchor=south},
               mark size=2pt,
               xlabel={$\discplus$},
               ylabel={$\Pr(\mathcal{D}_+ = \discplus)$ [Probability]},
               line width=0.5pt,
               xlabel style={font=\footnotesize},
               ylabel style={font=\footnotesize},
               xticklabel style = {font=\footnotesize},
               yticklabel style = {font=\footnotesize},
               mark options=solid]
    \addplot[blue, mark=x]
             table [x=err,y expr=
             \thisrow{leda},col sep = comma]{data/nd_4_13397_83_95_45.csv};
%     \addlegendentry{LEDAcrypt};
    \addplot[red, mark=x]
             table [x=err,y expr=
             \thisrow{mod},col sep = comma]{data/nd_4_13397_83_95_45.csv};
%     \addlegendentry{New model};
    \addplot[black,only marks, mark=+]
             table [x=err,y expr=
             \thisrow{sim},col sep = comma]{data/nd_4_13397_83_95_45.csv};
%     \addlegendentry{Simulated};

\end{axis}
\end{tikzpicture}
% \caption{$n_0=4, p=13397, v=83, \texttt{th1}=45$, simulation on an QC-LDPC matrix with $10^5$ randomly generated error vectors of weight $t=95$, decoded with a 1-iteration \textit{Out-of-place} decoder.}
% \end{figure}


==> figures/tikz_pic_discrepancies_1it.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.52,
               xtick={0,10,...,40},
%                legend columns=2,
               xmin = 0,
               xmax = 40,
               grid = major,
               ymode= log,
               ymin = 1e-5,
               ymax = 1,
               ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5},
               legend style={at={(1.45,0.35)},anchor=south,font=\footnotesize},
               mark size=2pt,
               xlabel={$\discre$},
               ylabel={$\prob{\mathcal{E}_{(\mathtt{1})} = \discre}$ [Probability]},
               line width=0.5pt,
               xlabel style={font=\footnotesize},
               ylabel style={font=\footnotesize},
               xticklabel style = {font=\footnotesize},
               yticklabel style = {font=\footnotesize},
               mark options=solid]
    \addplot[blue, mark=x]
             table [x expr = \thisrow{err},
                    y expr=\thisrow{leda},col sep = comma]{data/d_4_13397_83_95_45.csv};
    \addlegendentry{LEDAcrypt};
    \addplot[red, mark=x]
             table [x expr = \thisrow{err},
                    y expr=\thisrow{mod},col sep = comma]{data/d_4_13397_83_95_45.csv};
    \addlegendentry{Model};
    
    \addplot[black,only marks, mark=+]
             table [x expr = \thisrow{err},
                    y expr=\thisrow{sim},col sep = comma]{data/d_4_13397_83_95_45.csv};
    \addlegendentry{Simulated};
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_markov_chain.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[
    >=stealth,
    node distance = 3.2cm and 6cm,
    every state/.style={circle, thick, draw, minimum size=20mm, font=\small},
    every edge/.append style={thick}
]

\node[state] (t0) {$\mathcal{W}_{\ell-1}=0$};
\node[state, right of=t0] (t1) {$\mathcal{W}_{\ell-1}=1$};
\node[state, right of=t1, draw=none] (t2) {\large $\cdots$};
\node[state, right of=t2] (tx) {$\mathcal{W}_{\ell-1}=x$};
\node[state, right of=tx, draw=none] (t3) {\large $\cdots$};
\node[state, right of=t3] (tr1) {$\mathcal{W}_{\ell-1}=r-1$};
\node[state, right of=tr1] (tr) {$\mathcal{W}_{\ell-1}=r$};

\node[state, below=1cm of t0] (b0) {$\mathcal{W}_{\ell}=0$};
\node[state, right of=b0] (b1) {$\mathcal{W}_{\ell}=1$};
\node[state, right of=b1, draw=none] (b2) {\large $\cdots$};
\node[state, right of=b2] (by) {$\mathcal{W}_{\ell}=y$};
\node[state, right of=by, draw=none] (b3) {\large $\cdots$};
\node[state, right of=b3] (br1) {$\mathcal{W}_{\ell}=r-1$};
\node[state, right of=br1] (br) {$\mathcal{W}_{\ell}=r$};

\path[->]
  (tx) edge node[right]{$p_{x,y,\ell}$} (by)
  (t0) edge node[right, yshift=-0.2cm, xshift=0.4cm]{$p_{0,1,\ell}$} (b1)
  (t1) edge node[left, yshift=-0.2cm, xshift=-0.4cm]{$p_{1,0,\ell}$} (b0)
  (tr1) edge node[right, yshift=-0.2cm, xshift=0.4cm]{$p_{r-1,r,\ell}$} (br)
  (tr) edge  node[left, yshift=-0.2cm, xshift=-0.4cm]{$p_{r,r-1,\ell}$} (br1)
  (t1) edge (b2)
  (tr1) edge (b3)
  ;
\end{tikzpicture}
}


==> figures/tikz_pic_nu.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.7,
                width = 22cm,
                height = 7.5cm,
               xmin = 0,
               xmax = 89,
               grid = major,
               ymin = 0.2,
               ymax = 1,
               legend style={at={(1.1,0.4)},anchor=south},
               yticklabel style={/pgf/number format/.cd, fixed, precision=5},
               mark size=2pt,
               xlabel={$m$},
               ylabel={$\nu(m)$},
               line width=0.5pt,
               mark options=solid]
    
    \addplot[red, mark=none]
             table [x=m,y expr=
             \thisrow{approx_nu_m},col sep = comma]{data/nu_9602_90_50.csv};
    \addlegendentry{Approx.}
    \addplot[black,only marks, mark=x]
             table [x=m,y expr=
             \thisrow{nu_m},col sep = comma]{data/nu_9602_90_50.csv};
    \addlegendentry{Exact}

\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_p0u_upcdep.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.7,
               xmin = 7,
               xmax = 27,
               grid = major,
               ymin = 0.298,
               ymax = 0.308,
               ytick = {0.298,0.3,0.302,0.304,0.306,0.308},
               legend style={at={(1.3,0.4)},anchor=south},
               yticklabel style={/pgf/number format/.cd, fixed, precision=5},
               mark size=2pt,
               xlabel={$\#$ unsatisfied parity-checks},
               ylabel={[Probability]},
               line width=0.5pt,
               mark options=solid]
    \addplot[black,densely dotted, mark=+]
             table [x=upcm1,y expr=
             \thisrow{frac},col sep = comma]{data/upcm1_p0u_n0_2_p_4801_v_45_t_50.csv};
    \addlegendentry{Simulated}
    \addplot[blue, mark=none]
             table [x=upcm1,y expr=
             \thisrow{p0u},col sep = comma]{data/upcm1_p0u_n0_2_p_4801_v_45_t_50.csv};
    \addlegendentry{Model}

\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_pc_state.tex <==
\begin{tikzpicture}[scale=0.6]

% \definecolor{lightblue}{blue}%{RGB}{135,206,250}
% \definecolor{darkblue}{blue}%{RGB}{0,0,139}
% \definecolor{lightred}{red}%{RGB}{255,160,160}
% \definecolor{darkred}{red}%{RGB}{139,0,0}

\foreach \i/\col in {
  0/white,
  1/lightblue,2/lightblue,3/lightblue,
  4/lightblue,5/lightblue,6/lightblue,
  7/darkblue,8/darkblue,
  9/lightred,10/lightred,
  11/darkred,
}{
  \fill[\col] (\i,0) rectangle (\i+1,1);
  \draw[line width=0.4pt] (\i,0) rectangle (\i+1,1);
  % \node at (\i+0.5,0.5) {$1$};
}
\node at (0.5,0.5) {$\mathbf{1}$};
\foreach \i in {1,...,11}{
  \node at (\i+0.5,0.5) {$1$};
}

\draw[line width=0.4pt] (0,3.0) rectangle (1,4.0);
\node at (0.5,3.5) {$\mathbf{0}$};
\foreach \i in {1,...,8}{
  \draw[line width=0.4pt] (\i,3.0) rectangle (\i+1,4.0);
  \node at (\i+0.5,3.5) {$0$};
}
\foreach \i in {9,...,11}{
  \draw[line width=0.4pt] (\i,3.0) rectangle (\i+1,4.0);
  \node at (\i+0.5,3.5) {$1$};
}
\node at (12.7,3.5) {$\cdots$};
\node at (-0.7,3.5) {$\mathtt{e}$};

\draw[line width=0.4pt] (0,1.5) rectangle (1,2.5);
\node at (0.5,2.0) {$\mathbf{0}$};
\foreach \i in {1,2,3,4,5,6,11}{
  \draw[line width=0.4pt] (\i,1.5) rectangle (\i+1,2.5);
  \node at (\i+0.5,2.0) {$0$};
}
\foreach \i in {7,8,9,10}{
  \draw[line width=0.4pt] (\i,1.5) rectangle (\i+1,2.5);
  \node at (\i+0.5,2.0) {$1$};
}
\node at (12.7,2.0) {$\cdots$};
\node at (-0.7,2.0) {$\bar{\mathtt{e}}_{(1)}$};

\node at (-0.7,0.5) {$\mathtt{h}_{i,:}$};

\node[below=2pt] at (0.5,0) 
  {$\substack{\displaystyle
  \text{\rotatebox{-90}{$\in$}}
  \\ \text{ } \\
  \displaystyle \jset{0}{0}}$
  };

\draw[decorate,decoration={brace,mirror,amplitude=8pt}] 
  (1,0) -- (9,0) node[midway,below=10pt] {$w-1-f$};

\draw[decorate,decoration={brace,mirror,amplitude=8pt}] 
  (9,0) -- (12,0) node[midway,below=10pt] {$f$};

\end{tikzpicture}


==> figures/tikz_pic_syndrome_weight.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.72,
%                xtick={3600,3660,...,3900},
               xmin = 3500,
               xmax = 4000,
               grid = major,
               ymode= log,
               ymax = 1,
               ymin = 1e-8,
               ytick={1,1e-2,1e-4,1e-6,1e-8},
               legend style={at={(1.3,0.35)},anchor=south},
               mark size=2pt,
               xlabel={$y:\weight{s}$},
               ylabel={$\Pr(\mathcal{W}_t=y)$},
               line width=0.2pt,
               mark options=solid]
    \addplot[red,dotted, mark=x]
             table [x = w_init_val,
                    y expr = \thisrow{prob}, 
                    col sep = comma]{data/sw_4_13397_83_66_model.csv};
    \addlegendentry{Model};
    \addplot[black,only marks, mark=+]
             table [x = w_init_val,
                    y expr = \thisrow{prob}, 
                    col sep = comma]{data/sw_4_13397_83_66_10e9.csv};
    \addlegendentry{Numerical};
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_syndrome_weight_small.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.72,
%                xtick={3600,3660,...,3900},
%                legend columns=1,
%                xmin = 3600,
               xmax = 200,
               grid = major,
               ymode= log,
               ymax = 1,
               ymin = 1e-8,
               ytick={1,1e-2,1e-4,1e-6,1e-8},
               legend style={at={(1.3,0.35)},anchor=south},
               mark size=2pt,
               xlabel={$y:\weight{s}$},
               ylabel={$\Pr(\mathcal{W}_t=y)$},
               line width=0.5pt,
               mark options=solid]
    \addplot[red,dotted, mark=x]
             table [x=w_init_val,y expr=
             \thisrow{prob},col sep = comma]{data/model_sw_2_11_18_0.csv};
%     \addlegendentry{Model};
    \addplot[black,only marks, mark=+]
             table [x=w_init_val,y expr=
             \thisrow{prob},col sep = comma]{data/sw_2_11_18_0.csv};
%     \addlegendentry{Numerical};
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_upc_computation.tex <==
\begin{tikzpicture}[scale=1.5,node distance=2cm]
\matrix (PCM) [nodes={draw=black,minimum size=5mm}]  {
    \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};&   \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};\\
    \node{0};& \node{1};& \node{0};& \node{0};& \node{1};& \node{0};& \node{0};&   \node{0};& \node{0};& \node{0};& \node{1};& \node{0};& \node{1};& \node{0};\\
    \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};&   \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{1};\\
    \node{0};& \node{0};& \node{0};& \node{1};& \node{0};& \node{0};& \node{1};&   \node{1};& \node{0};& \node{0};& \node{0};& \node{0};& \node{1};& \node{0};\\
    \node{1};& \node{0};& \node{0};& \node{0};& \node{1};& \node{0};& \node{0};&   \node{0};& \node{1};& \node{0};& \node{0};& \node{0};& \node{0};& \node{1};\\
    \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};&   \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};\\
    \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{1};&   \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{1};& \node[color=cyan]{0};& \node[color=cyan]{0};& \node[color=cyan]{0};\\
  };
   
 \matrix (synd) [right of=PCM,xshift=2.5cm,nodes={draw=black,minimum size=5mm}]  {
\node[color=cyan]{1};\\
\node{0};\\
\node[color=cyan]{1};\\
\node{0};\\
\node{0};\\
\node[color=cyan]{1};\\
\node[color=cyan]{1};\\
};

  \matrix (errbar) [below of=PCM,yshift=-0.5cm,nodes={draw=black,minimum size=5mm}]  {
    \node {0};& \node{0};&  \node{0};& \node{0};&\node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};& \node{0};\\
  } ;
  
  \matrix (upc) [below of=errbar,yshift=1cm,nodes={draw={black},minimum size=5mm}]  {
    \node {1};& \node{1};&  \node{2};& \node{1};&\node{0};& \node{2};& \node{1};& \node{1};& \node{1};& \node{2};& \node{1};& \node{2};& \node{0};& \node{1};\\
  };
  
  \node (upc)       [left of=upc, xshift=-2.3cm, align=left] {\LARGE $\mathtt{upc}$};
  \node (PCMlab)    [left of=PCM,   xshift=-2.1cm, align=left] {\LARGE $\vectmat{H}$};
  \node (synd lab)  [right of=synd, xshift=-1.0cm] {\LARGE $\vectmat{s}$};
  \node (errbarlab) [left of=errbar,xshift=-2.2cm, align=left] {\LARGE $\bar{\vectmat{e}}_{(0)}$};
\end{tikzpicture}


==> figures/tikz_pic_vm_example_0.tex <==
\begin{tikzpicture}[scale=0.6]
	
	\node at (0-0.8,0.5) {$\mathtt{h}_{b,:}$};
	\fill[darkblue] (0,0) rectangle (0+1,1);
	\node at (0+0.5,0.5) {$\mathbf{1}$};
	\draw[line width=0.4pt] (0,0) rectangle (0+1,1);
	\foreach \i/\col/\num in {
%		0/white/1,
		1/white/0,2/white/0,3/lightblue/1,
		4/lightblue/1,
	}{
		\fill[\col] (\i,0) rectangle (\i+1,1);
		\node at (\i+0.5,0.5) {$\num$};
		\draw[line width=0.4pt] (\i,0) rectangle (\i+1,1);
	}
	\node at (7-0.8,0.5) {$s_{b}$};
	\fill[lightred] (7,0) rectangle (7+1,1);
	\node at (7+0.5,0.5) {$1$};
	\draw[line width=0.4pt] (7,0) rectangle (7+1,1);
	
	\node at (0-0.8,1.8) {$\mathtt{h}_{a,:}$};
	\fill[darkblue] (0,1.3) rectangle (0+1,2.3);
	\node at (0+0.5,1.8) {$\mathbf{1}$};
	\draw[line width=0.4pt] (0,1.3) rectangle (0+1,2.3);
	\foreach \i/\col/\num in {
%		0/white/1,
		1/lightblue/1,2/lightblue/1,3/white/0,
		4/white/0,
	}{
		\fill[\col] (\i,1.3) rectangle (\i+1,2.3);
		\node at (\i+0.5,1.8) {$\num$};
		\draw[line width=0.4pt] (\i,1.3) rectangle (\i+1,2.3);
	}
	\node at (7-0.8,1.8) {$s_{a}$};
	\fill[lightred] (7,1.3) rectangle (7+1,2.3);
	\node at (7+0.5,1.8) {$1$};
	\draw[line width=0.4pt] (7,1.3) rectangle (7+1,2.3);
	
	\node at (0-0.8,3.5) {$\mathtt{e}$};
	\fill[darkblue] (0,3) rectangle (0+1,4);
	\node at (0+0.5,3.5) {$\mathbf{0}$};
	\draw[line width=0.4pt] (0,3) rectangle (0+1,4);
	\foreach \i/\col/\num in {
%		0/white/0,
		1/white/1,2/white/0,3/white/0,
		4/white/1,
	}{
		\fill[\col] (\i,3) rectangle (\i+1,4);
		\node at (\i+0.5,3.5) {$\num$};
		\draw[line width=0.4pt] (\i,3) rectangle (\i+1,4);
	}
	
	\fill[white] (0,-0.5) rectangle (1,-0.5);
\end{tikzpicture}


==> figures/tikz_pic_vm_example_1.tex <==
\begin{tikzpicture}[scale=0.6]
	
	\node at (0-0.8,0.5) {$\mathtt{h}_{b,:}$};
	\fill[darkblue] (0,0) rectangle (0+1,1);
	\node at (0+0.5,0.5) {$\mathbf{1}$};
	\draw[line width=0.4pt] (0,0) rectangle (0+1,1);
	\foreach \i/\col/\num in {
%		0/white/1,
		1/white/0,2/lightblue/1,3/lightblue/1,
		4/white/0,
	}{
		\fill[\col] (\i,0) rectangle (\i+1,1);
		\node at (\i+0.5,0.5) {$\num$};
		\draw[line width=0.4pt] (\i,0) rectangle (\i+1,1);
	}
	\node at (7-0.8,0.5) {$s_{b}$};
	\fill[lightblue] (7,0) rectangle (7+1,1);
	\node at (7+0.5,0.5) {$0$};
	\draw[line width=0.4pt] (7,0) rectangle (7+1,1);
	
	\node at (0-0.8,1.8) {$\mathtt{h}_{a,:}$};
	\fill[darkblue] (0,1.3) rectangle (0+1,2.3);
	\node at (0+0.5,1.8) {$\mathbf{1}$};
	\draw[line width=0.4pt] (0,1.3) rectangle (0+1,2.3);
	\foreach \i/\col/\num in {
%		0/white/1,
		1/lightblue/1,2/lightblue/1,3/white/0,
		4/white/0,
	}{
		\fill[\col] (\i,1.3) rectangle (\i+1,2.3);
		\node at (\i+0.5,1.8) {$\num$};
		\draw[line width=0.4pt] (\i,1.3) rectangle (\i+1,2.3);
	}
	\node at (7-0.8,1.8) {$s_{a}$};
	\fill[lightred] (7,1.3) rectangle (7+1,2.3);
	\node at (7+0.5,1.8) {$1$};
	\draw[line width=0.4pt] (7,1.3) rectangle (7+1,2.3);
	
	\node at (0-0.8,3.5) {$\mathtt{e}$};
	\fill[darkblue] (0,3) rectangle (0+1,4);
	\node at (0+0.5,3.5) {$\mathbf{0}$};
	\draw[line width=0.4pt] (0,3) rectangle (0+1,4);
	\foreach \i/\col/\num in {
%		0/white/0,
		1/white/1,2/white/0,3/white/0,
		4/white/1,
	}{
		\fill[\col] (\i,3) rectangle (\i+1,4);
		\node at (\i+0.5,3.5) {$\num$};
		\draw[line width=0.4pt] (\i,3) rectangle (\i+1,4);
	}
	
	\fill[white] (0,-0.5) rectangle (1,-0.5);
\end{tikzpicture}


==> figures/tikz_pic_waterfall_and_floor_t.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.72,
               xmin = 800,
               xmax = 11000,
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 1e-8,
               ymax = 1,
               mark size=1.5pt,
               xlabel={code length $n$},
               ylabel={DFR},
               line width=0.5pt,
               mark options=solid,
               cycle list name=waterfall-floor,
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5
               },
scaled x ticks=false
               ]
   \foreach \tvalue in {39,36,...,12,10} {
     \addplot table [x expr= \thisrowno{2}*2,
                     y expr = \thisrowno{7},
                     col sep = comma] {data/model_error_sweep/model_QC_0_v_11_t_\tvalue_th1_6_th2_6.csv};
     \addplot table [x expr= \thisrowno{2}*2,
                     y expr = \thisrowno{9},
                     restrict y to domain=-18.1:1,
                     col sep = comma] {data/10m8_error_sweep_LEDA_spec_regular_codes/results_QC_0_v_11_t_\tvalue_th1_6_th2_6.csv};
   }
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_waterfall_and_floor_v.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
  \begin{axis}[scale=0.75,
               legend columns=2,
               xmin = 800,
               xmax = 12000,
%                xtick={500,3000,...,12000},
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 2e-8,
               ymax = 1,
               ytick = {1,1e-1,1e-3,1e-5,1e-7},
               legend style={at={(1.55,0.35)},anchor=south},
               mark size=1.5pt,
               xlabel={code length $n$},
               ylabel={DFR},
               line width=0.5pt,
%                mark options=solid,
               legend columns=1, 
               cycle list name=waterfall-floor,
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5
               },
scaled x ticks=false]
   \foreach \vvalue in {9,11,13,...,17} {
     \addplot table [x expr = \thisrow{p}*2,
                     y expr= \thisrow{v\vvalue},
                     restrict y to domain=-18.1:1, 
                     col sep = comma] {data/wef_2_18.csv};
     \addplot table [x expr = \thisrowno{2}*2,
                     y expr = \thisrowno{9}, 
                     restrict y to domain=-18.3:1, 
                     col sep = comma] {data/10m8_density_sweep_LEDA_spec_regular_codes/regular_n0_2_v_\vvalue_t_18.csv};
   }

\end{axis}
\end{tikzpicture}



==> figures/tikz_pic_wrong_bit_maint_1it.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.52,
                xtick={80,85,...,95},
%                legend columns=2,
               xmin = 80,
               xmax = 95,
               grid = major,
               ymode= log,
               ymin = 0.00001,
               ymax = 1,
               ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5},
               legend style={at={(1.55,0.35)},anchor=south},
               mark size=2pt,
               xlabel={$\discminus$},
               ylabel={$\Pr(\mathcal{D}_- = \discminus)$ [Probability]},
               line width=0.5pt,
               xlabel style={font=\footnotesize},
               ylabel style={font=\footnotesize},
               xticklabel style = {font=\footnotesize},
               yticklabel style = {font=\footnotesize},               
               mark options=solid]
    \addplot[blue, mark=x]
             table [x expr = 95-\thisrow{err},y expr=
             \thisrow{leda},col sep = comma]{data/od_4_13397_83_95_47.csv};
%     \addlegendentry{LEDAcrypt};
    \addplot[red, mark=x]
             table [x expr = 95-\thisrow{err},y expr=
             \thisrow{mod},col sep = comma]{data/od_4_13397_83_95_47.csv};
%     \addlegendentry{Model};
    \addplot[black,only marks, mark=+]
             table [x expr = 95-\thisrow{err},y expr=
             \thisrow{sim},col sep = comma]{data/od_4_13397_83_95_47.csv};
%     \addlegendentry{Simulated};

\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_zoom_waterfall_t.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.72,
%                xtick={600,900,...,1800},
               legend columns=2,
               xmin = 800,
               xmax = 4200,
               grid = major,
               ymode= log,
               ymin = 1e-5,
               ymax = 1,
               legend style={at={(1.50,0)},anchor=south, font=\footnotesize},
               mark size=1.5pt,
               xlabel={code length $n$},
               ylabel={DFR},
               line width=0.5pt,
               mark options=solid,
               cycle list name=waterfall-floor]
   \foreach \tvalue in {39,36,...,12,10} {
     \addplot table [x expr=\thisrowno{2}*2,
                     y expr = \thisrowno{7},
                     col sep = comma] {data/model_error_sweep/model_QC_0_v_11_t_\tvalue_th1_6_th2_6.csv};
     \addlegendentryexpanded{$t=\tvalue$\ Mod. };
     \addplot table [x expr = \thisrowno{2}*2,
                     y expr = \thisrowno{9},
                     restrict y to domain=-18.1:1,
                     col sep = comma] {data/10m8_error_sweep_LEDA_spec_regular_codes/results_QC_0_v_11_t_\tvalue_th1_6_th2_6.csv};
     \addlegendentryexpanded{Sim.};
   }
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_zoom_waterfall_v.tex <==
\begin{tikzpicture}
  \begin{axis}[scale=0.75,
               xmin = 1200,
               xmax = 3600,
               grid = major,
               ymode= log,
               ymin = 1e-3,
               ymax = 1,
               legend style={at={(1.4,0.01)},anchor=south, font=\footnotesize},
               mark size=1.5pt,
               xlabel={code length $n$},
               ylabel={DFR},
               line width=0.5pt,
               legend columns=1,                
               mark options=solid,
               cycle list name=waterfall-floor]
   \foreach \vvalue in {9,11,...,17} {
     \addplot table [x expr = \thisrow{p}*2,y expr= \thisrow{v\vvalue},col sep = comma] {data/wef_2_18.csv};
     \addlegendentryexpanded{$v=\vvalue$\ Mod. };     
     \addplot table [x expr=\thisrowno{2}*2,y expr = \thisrowno{9}, col sep = comma] {data/10m8_density_sweep_LEDA_spec_regular_codes/regular_n0_2_v_\vvalue_t_18.csv};
     \addlegendentryexpanded{$v=\vvalue$\ Sim. };
   }
\end{axis}
\end{tikzpicture}

